Data-Driven Control in Infinite-Dimensional Spaces: Fundamental Lemma and Applications

Data-driven control of dynamical systems has attracted significant research interest. This paper establishes a theoretical foundation for data-driven control in infinite-dimensional spaces by extending the notions of persistency of excitation, data informativity, and Willems' fundamental lemma. These extensions enable their direct application to systems governed by partial differential equations and delay differential equations.

==> figures/roadmap.tex <==
% Roadmap of the paper's logical structure.  Requires tikz with the libraries
% arrows.meta, positioning, calc.
%
% Layout is a fixed grid: three columns at x = 0, 4.6, 9.2 and three boxed
% bands at y = 1.6, 0, -1.55, plus an unboxed band whose text is top-aligned
% at y = -2.475.  Boxes are 8.5mm high; the gaps are 7.5mm above band 2 (the
% \xmark and \cmark on the dashed arrows need the room), 7mm below it (the two arrows
% into band 3 carry labels) and 5mm below band 3 (those arrows are bare).
% Every box inherits the same text width and height from the "bx" style, so
% boxes sharing a column or a band line up exactly; the wide box in band 3
% spans columns 2--3 and its width (46mm gap + 30mm box) matches those two
% columns exactly.
\begin{tikzpicture}[
  font=\scriptsize,
  bx/.style   ={draw,rounded corners=2pt,align=center,
                inner xsep=3pt,inner ysep=2pt,
                text width=30mm,minimum height=8.5mm,line width=0.5pt},
  main/.style ={bx,fill=black!5},
  pe/.style   ={bx,dashed,fill=none},
  gain/.style ={align=center,inner xsep=3pt,inner ysep=2pt,text width=40mm,
                anchor=north,font=\scriptsize},
  im/.style   ={-{Latex[length=1.7mm,width=1.5mm]},line width=0.6pt},
  eq/.style   ={{Latex[length=1.7mm,width=1.5mm]}-{Latex[length=1.7mm,width=1.5mm]},
                line width=0.6pt},
  lbl/.style  ={font=\tiny,inner sep=1.6pt},
]
\hyphenpenalty=10000\exhyphenpenalty=10000\relax

% -------------------------------------------- band 1: excitation hierarchy ---
\node[pe]   (hpe)  at (0  , 1.6) {$\bar u$ harmonically PE};
\node[pe]   (pein) at (4.6, 1.6) {$\bar u$ PE of\\infinite order};

% -------------------------------------------------- band 2: informativity ---
\node[main] (ac)   at (0  , 0  ) {$(A,B)$ approx.\\controllable};
\node[main] (inf)  at (4.6, 0  ) {$(\bar u,\bar x)$ informative%\\in $U\times W$
};
\node[main] (swi)  at (9.2, 0  ) {$(\bar u,\bar x)$ window\\informative};

% ------------------------------------------- band 3: fundamental lemma ------
\node[main,text width=76mm] (wfl) at (6.9,-1.55)
      {Willems' fundamental lemma};

% -------------------------------------------------- band 4: what it buys ----
\node[gain] (fl)   at (4.6,-2.475)
      {Data-driven LQR\\(Thms~\ref{thm:lqr-data} and~\ref{thm:lqr-data-io})};
\node[gain] (ioc)  at (9.2,-2.475)
      {Data-driven controllability\\(Thms~\ref{thm:data-fattorini-hautus}
       and~\ref{thm:io-window-controllability})};

% ----------------------------------------------------------------- arrows ---
\draw[im] (hpe) -- node[lbl,above]{Lem~\ref{lem:harmonic-pe-implies-pe}} (pein);
\draw[im,dashed] (pein) -- (inf)
      node[pos=0.5,fill=white,inner sep=1pt,font=\normalsize]{\xmark}
      node[lbl,pos=0.5,right=4pt]{Prop~\ref{prop:infinite-pe-insufficient}};
% the counterpart of the \xmark arrow: harmonic PE does deliver informativity
\draw[im,dashed] ($(hpe.south east)-(0.15,0)$) -- ($(inf.north west)+(0.15,0)$)
      node[pos=0.5,fill=white,inner sep=1pt,font=\normalsize]{\cmark};

\draw[eq] (ac)  -- node[lbl,above]{Thm~\ref{thm:analytic-universal-sufficiency}} (inf);
\draw[eq] (inf.east)
       -- node[lbl,above]{Thm~\ref{thm:analytic-universal-sufficiency}}
          (swi.west);

\draw[im] (inf.south) -- node[lbl,left]{Thm~\ref{thm:willems-gramian}}
          (inf.south |- wfl.north);
\draw[im] (swi.south) -- node[lbl,left]{Thm~\ref{thm:windowed-io-fundamental-lemma}}
          (swi.south |- wfl.north);

\draw[im] (fl.north  |- wfl.south) -- (fl.north);
\draw[im] (ioc.north |- wfl.south) -- (ioc.north);

\end{tikzpicture}

